Minimizing interference-to-signal ratios in multi-cell networks

In contemporary wireless communication networks, base-stations are organized into coordinated clusters (called cells) to jointly serve the users. However, such fixed systems are plagued by the so-called cell-edge problem: near the boundaries, the interference between neighboring clusters can result in very poor interference-to-signal-power ratios. To achieve a high quality service, it is an important objective to minimize the sum of these ratios over the cells. The most common approach to solve this minimization problem is arguably the spectral clustering method. In this paper, we propose a new clustering approach, which is deterministic and computationally much less demanding than current methods. Simulating on synthetic instances indicates that our methods typically provide higher quality solutions than earlier methods. An earlier version of this algorithm was reported in arXiv:2111.00885.

==> (inline-0) <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={69.12mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={1000.0}, xticklabels={{$0$,$200$,$400$,$600$,$800$,$1000$}}, xtick={{0.0,200.0,400.0,600.0,800.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0}, ymax={1000.0}, yticklabels={{$0$,$200$,$400$,$600$,$800$,$1000$}}, ytick={{0.0,200.0,400.0,600.0,800.0,1000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4b6b1231-ee92-4982-8681-6ef2d6b73be6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            533.0  637.0  \\
            338.0  702.0  \\
            749.0  99.0  \\
            280.0  418.0  \\
            375.0  869.0  \\
            578.0  886.0  \\
            398.0  39.0  \\
            641.0  533.0  \\
            489.0  853.0  \\
            448.0  729.0  \\
            339.0  916.0  \\
            936.0  330.0  \\
            598.0  430.0  \\
            316.0  246.0  \\
            670.0  351.0  \\
            970.0  693.0  \\
            907.0  454.0  \\
            293.0  98.0  \\
            817.0  193.0  \\
            623.0  217.0  \\
            440.0  918.0  \\
            366.0  218.0  \\
            118.0  181.0  \\
            420.0  891.0  \\
            42.0  863.0  \\
            857.0  875.0  \\
            923.0  482.0  \\
            972.0  666.0  \\
            157.0  841.0  \\
            746.0  461.0  \\
            408.0  351.0  \\
            684.0  249.0  \\
            63.0  677.0  \\
            585.0  899.0  \\
            719.0  477.0  \\
            345.0  147.0  \\
            589.0  237.0  \\
            408.0  422.0  \\
            127.0  135.0  \\
            688.0  560.0  \\
            943.0  748.0  \\
            783.0  255.0  \\
            92.0  605.0  \\
            304.0  384.0  \\
            306.0  493.0  \\
            928.0  397.0  \\
            34.0  144.0  \\
            96.0  500.0  \\
            962.0  595.0  \\
            455.0  393.0  \\
            357.0  65.0  \\
            520.0  346.0  \\
            930.0  616.0  \\
            557.0  14.0  \\
            681.0  115.0  \\
            19.0  326.0  \\
            39.0  711.0  \\
            474.0  100.0  \\
            33.0  501.0  \\
            756.0  155.0  \\
            478.0  589.0  \\
            722.0  637.0  \\
            804.0  26.0  \\
            468.0  437.0  \\
            60.0  450.0  \\
            231.0  385.0  \\
            42.0  48.0  \\
            810.0  554.0  \\
            707.0  688.0  \\
            526.0  444.0  \\
            100.0  985.0  \\
            697.0  822.0  \\
            815.0  29.0  \\
            486.0  913.0  \\
            477.0  967.0  \\
            793.0  187.0  \\
            163.0  270.0  \\
            501.0  362.0  \\
            104.0  916.0  \\
            303.0  43.0  \\
            487.0  530.0  \\
            330.0  313.0  \\
            209.0  214.0  \\
            204.0  183.0  \\
            422.0  998.0  \\
            735.0  614.0  \\
            841.0  115.0  \\
            820.0  347.0  \\
            694.0  315.0  \\
            228.0  538.0  \\
            775.0  164.0  \\
            230.0  158.0  \\
            266.0  782.0  \\
            394.0  46.0  \\
            588.0  537.0  \\
            501.0  518.0  \\
            794.0  914.0  \\
            426.0  502.0  \\
            845.0  79.0  \\
            178.0  851.0  \\
            379.0  30.0  \\
            453.0  913.0  \\
            330.0  949.0  \\
            601.0  957.0  \\
            234.0  177.0  \\
            935.0  12.0  \\
            554.0  106.0  \\
            728.0  14.0  \\
            758.0  186.0  \\
            615.0  368.0  \\
            117.0  967.0  \\
            996.0  108.0  \\
            378.0  741.0  \\
            581.0  827.0  \\
            503.0  337.0  \\
            317.0  844.0  \\
            222.0  822.0  \\
            518.0  557.0  \\
            397.0  872.0  \\
            345.0  630.0  \\
            314.0  808.0  \\
            462.0  362.0  \\
            73.0  802.0  \\
            738.0  317.0  \\
            705.0  651.0  \\
            383.0  77.0  \\
            370.0  807.0  \\
            523.0  646.0  \\
            380.0  726.0  \\
            576.0  19.0  \\
            647.0  422.0  \\
            206.0  546.0  \\
            555.0  547.0  \\
            908.0  720.0  \\
            26.0  241.0  \\
            628.0  760.0  \\
            627.0  180.0  \\
            964.0  51.0  \\
            435.0  719.0  \\
            944.0  85.0  \\
            527.0  962.0  \\
            780.0  150.0  \\
            405.0  476.0  \\
            752.0  984.0  \\
            138.0  238.0  \\
            33.0  304.0  \\
            211.0  309.0  \\
            87.0  716.0  \\
            785.0  759.0  \\
            408.0  204.0  \\
            516.0  20.0  \\
            6.0  487.0  \\
            479.0  11.0  \\
            976.0  129.0  \\
            481.0  496.0  \\
            49.0  619.0  \\
            677.0  131.0  \\
            335.0  903.0  \\
            519.0  250.0  \\
            56.0  905.0  \\
            579.0  665.0  \\
            820.0  36.0  \\
            251.0  447.0  \\
            552.0  141.0  \\
            682.0  423.0  \\
            560.0  295.0  \\
            749.0  395.0  \\
            47.0  802.0  \\
            668.0  290.0  \\
            343.0  381.0  \\
            451.0  948.0  \\
            416.0  368.0  \\
            968.0  36.0  \\
            795.0  225.0  \\
            746.0  402.0  \\
            822.0  705.0  \\
            818.0  391.0  \\
            439.0  758.0  \\
            790.0  422.0  \\
            225.0  924.0  \\
            348.0  436.0  \\
            813.0  128.0  \\
            208.0  269.0  \\
            163.0  596.0  \\
            75.0  831.0  \\
            593.0  61.0  \\
            522.0  124.0  \\
            737.0  569.0  \\
            781.0  907.0  \\
            500.0  820.0  \\
            402.0  254.0  \\
            728.0  412.0  \\
            826.0  440.0  \\
            907.0  338.0  \\
            746.0  560.0  \\
            725.0  929.0  \\
            921.0  882.0  \\
            547.0  584.0  \\
            956.0  535.0  \\
            309.0  640.0  \\
        }
        ;
    \addlegendentry {users}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1694da05-a40e-4c87-aa34-1d3630881447}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            686.0  892.0  \\
            54.0  857.0  \\
            323.0  453.0  \\
            493.0  658.0  \\
            503.0  989.0  \\
            698.0  998.0  \\
            752.0  95.0  \\
            432.0  167.0  \\
            201.0  201.0  \\
            892.0  375.0  \\
            61.0  243.0  \\
            317.0  102.0  \\
            575.0  46.0  \\
            970.0  349.0  \\
            35.0  52.0  \\
            521.0  830.0  \\
            658.0  120.0  \\
            626.0  916.0  \\
            903.0  477.0  \\
            318.0  277.0  \\
            772.0  130.0  \\
            251.0  905.0  \\
            809.0  266.0  \\
            186.0  973.0  \\
            923.0  986.0  \\
            835.0  195.0  \\
            198.0  86.0  \\
            554.0  147.0  \\
            448.0  69.0  \\
            690.0  627.0  \\
            480.0  903.0  \\
            606.0  988.0  \\
            589.0  310.0  \\
            615.0  209.0  \\
            871.0  917.0  \\
            815.0  357.0  \\
            416.0  402.0  \\
            264.0  905.0  \\
            967.0  617.0  \\
            520.0  151.0  \\
            965.0  802.0  \\
            520.0  56.0  \\
            226.0  83.0  \\
            433.0  879.0  \\
            192.0  921.0  \\
            695.0  154.0  \\
            341.0  825.0  \\
            742.0  552.0  \\
            368.0  1.0  \\
            627.0  226.0  \\
            640.0  230.0  \\
            987.0  994.0  \\
            420.0  442.0  \\
            579.0  744.0  \\
            419.0  10.0  \\
            15.0  860.0  \\
            939.0  362.0  \\
            84.0  840.0  \\
            215.0  734.0  \\
            817.0  579.0  \\
            813.0  560.0  \\
            759.0  353.0  \\
            543.0  790.0  \\
            877.0  833.0  \\
            11.0  395.0  \\
            940.0  974.0  \\
            765.0  922.0  \\
            297.0  182.0  \\
            827.0  526.0  \\
            544.0  641.0  \\
            819.0  450.0  \\
            300.0  641.0  \\
            531.0  766.0  \\
            941.0  541.0  \\
            512.0  217.0  \\
            124.0  19.0  \\
            491.0  224.0  \\
            582.0  503.0  \\
            830.0  435.0  \\
            485.0  131.0  \\
            663.0  177.0  \\
            818.0  713.0  \\
            532.0  299.0  \\
            241.0  624.0  \\
            508.0  784.0  \\
            590.0  72.0  \\
            447.0  681.0  \\
            962.0  82.0  \\
            294.0  165.0  \\
            407.0  713.0  \\
            432.0  587.0  \\
            0.0  470.0  \\
            651.0  747.0  \\
            930.0  302.0  \\
            811.0  589.0  \\
            979.0  541.0  \\
            506.0  433.0  \\
            5.0  665.0  \\
            148.0  19.0  \\
            247.0  649.0  \\
        }
        ;
    \addlegendentry {stations}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={53.88mm}, scaled x ticks={false}, xlabel={number of clusters}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.03999999999999915}, xmax={33.96}, xticklabels={{$5$,$10$,$15$,$20$,$25$,$30$}}, xtick={{5.0,10.0,15.0,20.0,25.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathtt{tinf}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.0642975251206934}, ymax={36.5408816958105}, yticklabels={{$0$,$10$,$20$,$30$}}, ytick={{0.0,10.0,20.0,30.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ba25fc4b-6249-4d22-a98d-4e2436101a68}, legend cell align={left}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.06131670661975205  \\
            3.0  0.17071225672868953  \\
            4.0  0.24794021641704092  \\
            5.0  0.3414742008315814  \\
            6.0  0.4906918207260933  \\
            7.0  0.6275612795032588  \\
            8.0  0.8515589497664003  \\
            9.0  1.026865736457888  \\
            10.0  1.3440625381145526  \\
            11.0  1.5612449399443338  \\
            12.0  1.8242200497017063  \\
            13.0  2.045906268816264  \\
            14.0  2.3580995226488417  \\
            15.0  2.718373651276942  \\
            16.0  3.1540383918447112  \\
            17.0  3.57263462565354  \\
            18.0  4.132296448055463  \\
            19.0  4.593438670059376  \\
            20.0  5.037350160151988  \\
            21.0  5.975187960515045  \\
            22.0  6.609473195699236  \\
            23.0  7.794348720512318  \\
            24.0  8.758249670421508  \\
            25.0  9.975494664276962  \\
            26.0  10.711647281423454  \\
            27.0  12.052115043270021  \\
            28.0  13.379904884157542  \\
            29.0  14.294074884878821  \\
            30.0  15.748175645245027  \\
            31.0  16.583432224712258  \\
            32.0  18.100181460988292  \\
            33.0  19.512018796195232  \\
        }
        ;
    \addlegendentry {Similarity Clustering}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={f9660f52-0e6d-482b-8a4d-e4e24da6727d}, legend cell align={left}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.07925173107467683  \\
            3.0  0.1810197311609084  \\
            4.0  0.300170292660634  \\
            5.0  0.4702367011353662  \\
            6.0  0.7664088298645407  \\
            7.0  1.0029711954830676  \\
            8.0  1.0342066659540305  \\
            9.0  1.8890335740859205  \\
            10.0  2.1487987668232322  \\
            11.0  1.9047246486457037  \\
            12.0  2.242241690254208  \\
            13.0  4.207565156421314  \\
            14.0  5.4377821742816055  \\
            15.0  3.605209420220032  \\
            16.0  6.643798848304861  \\
            17.0  6.643798848304861  \\
            18.0  6.937633793491999  \\
            19.0  8.61896525850672  \\
            20.0  7.124793659344954  \\
            21.0  11.17055508715059  \\
            22.0  9.942020620933372  \\
            23.0  14.341039638381412  \\
            24.0  15.711965704142997  \\
            25.0  35.476584170689804  \\
            26.0  11.151340714523096  \\
            27.0  17.643034285534725  \\
            28.0  17.643034285534725  \\
            29.0  18.629594200532434  \\
            30.0  25.568580261947524  \\
            31.0  25.568580261947524  \\
            32.0  21.50840128649489  \\
            33.0  18.765954522183286  \\
        }
        ;
    \addlegendentry {Spectral Clustering}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={69.12mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={1000.0}, xticklabels={{$0$,$200$,$400$,$600$,$800$,$1000$}}, xtick={{0.0,200.0,400.0,600.0,800.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0}, ymax={1000.0}, yticklabels={{$0$,$200$,$400$,$600$,$800$,$1000$}}, ytick={{0.0,200.0,400.0,600.0,800.0,1000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ebbbb95f-de45-4fc0-93be-6b02d5a1dcbb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            503.0  989.0  \\
            521.0  830.0  \\
            626.0  916.0  \\
            251.0  905.0  \\
            186.0  973.0  \\
            480.0  903.0  \\
            606.0  988.0  \\
            264.0  905.0  \\
            433.0  879.0  \\
            192.0  921.0  \\
            341.0  825.0  \\
            579.0  744.0  \\
            215.0  734.0  \\
            543.0  790.0  \\
            531.0  766.0  \\
            508.0  784.0  \\
            447.0  681.0  \\
            407.0  713.0  \\
            651.0  747.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d63cb6eb-58d7-4ad5-a7ef-84cd1ddd85a8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            338.0  702.0  \\
            375.0  869.0  \\
            578.0  886.0  \\
            489.0  853.0  \\
            448.0  729.0  \\
            339.0  916.0  \\
            440.0  918.0  \\
            420.0  891.0  \\
            157.0  841.0  \\
            585.0  899.0  \\
            100.0  985.0  \\
            697.0  822.0  \\
            486.0  913.0  \\
            477.0  967.0  \\
            422.0  998.0  \\
            266.0  782.0  \\
            178.0  851.0  \\
            453.0  913.0  \\
            330.0  949.0  \\
            601.0  957.0  \\
            117.0  967.0  \\
            378.0  741.0  \\
            581.0  827.0  \\
            317.0  844.0  \\
            222.0  822.0  \\
            397.0  872.0  \\
            314.0  808.0  \\
            370.0  807.0  \\
            380.0  726.0  \\
            628.0  760.0  \\
            435.0  719.0  \\
            527.0  962.0  \\
            335.0  903.0  \\
            451.0  948.0  \\
            439.0  758.0  \\
            225.0  924.0  \\
            500.0  820.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={feabd2a1-6e38-4093-83ad-7b7d981bf8b8}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            697.0  822.0  \\
            651.0  747.0  \\
            579.0  744.0  \\
            448.0  729.0  \\
            447.0  681.0  \\
            338.0  702.0  \\
            215.0  734.0  \\
            157.0  841.0  \\
            100.0  985.0  \\
            186.0  973.0  \\
            330.0  949.0  \\
            422.0  998.0  \\
            503.0  989.0  \\
            606.0  988.0  \\
            626.0  916.0  \\
            697.0  822.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={4758df6d-8de1-43c6-9ded-f831bf901c98}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            201.0  201.0  \\
            61.0  243.0  \\
            317.0  102.0  \\
            318.0  277.0  \\
            198.0  86.0  \\
            226.0  83.0  \\
            368.0  1.0  \\
            419.0  10.0  \\
            297.0  182.0  \\
            294.0  165.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={e17d9783-9c74-4919-9b0e-861b83425f6e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            398.0  39.0  \\
            316.0  246.0  \\
            293.0  98.0  \\
            366.0  218.0  \\
            118.0  181.0  \\
            345.0  147.0  \\
            127.0  135.0  \\
            357.0  65.0  \\
            163.0  270.0  \\
            303.0  43.0  \\
            330.0  313.0  \\
            209.0  214.0  \\
            204.0  183.0  \\
            230.0  158.0  \\
            394.0  46.0  \\
            379.0  30.0  \\
            234.0  177.0  \\
            383.0  77.0  \\
            26.0  241.0  \\
            138.0  238.0  \\
            33.0  304.0  \\
            211.0  309.0  \\
            208.0  269.0  \\
            402.0  254.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={a7c8680d-efdf-4efe-80c1-68bfa0eed6d4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            419.0  10.0  \\
            368.0  1.0  \\
            226.0  83.0  \\
            198.0  86.0  \\
            127.0  135.0  \\
            26.0  241.0  \\
            33.0  304.0  \\
            211.0  309.0  \\
            330.0  313.0  \\
            402.0  254.0  \\
            383.0  77.0  \\
            419.0  10.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={ea11d6cd-776a-4302-8cc5-9c516fd0ce05}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            658.0  120.0  \\
            589.0  310.0  \\
            615.0  209.0  \\
            695.0  154.0  \\
            627.0  226.0  \\
            640.0  230.0  \\
            512.0  217.0  \\
            491.0  224.0  \\
            663.0  177.0  \\
            532.0  299.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={3d87672c-1d9b-4413-943c-ad976022370e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            670.0  351.0  \\
            623.0  217.0  \\
            684.0  249.0  \\
            589.0  237.0  \\
            520.0  346.0  \\
            681.0  115.0  \\
            501.0  362.0  \\
            694.0  315.0  \\
            758.0  186.0  \\
            615.0  368.0  \\
            503.0  337.0  \\
            647.0  422.0  \\
            627.0  180.0  \\
            677.0  131.0  \\
            519.0  250.0  \\
            560.0  295.0  \\
            668.0  290.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={061191ea-9e72-4257-87fe-e0fc8518c8c4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            758.0  186.0  \\
            681.0  115.0  \\
            658.0  120.0  \\
            627.0  180.0  \\
            589.0  237.0  \\
            512.0  217.0  \\
            491.0  224.0  \\
            501.0  362.0  \\
            647.0  422.0  \\
            694.0  315.0  \\
            684.0  249.0  \\
            758.0  186.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={e99264e7-e748-4ce8-aa27-8440594cb914}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            686.0  892.0  \\
            698.0  998.0  \\
            923.0  986.0  \\
            871.0  917.0  \\
            965.0  802.0  \\
            987.0  994.0  \\
            877.0  833.0  \\
            940.0  974.0  \\
            765.0  922.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={10c96f95-8b27-423e-83c5-78fc193964c4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            857.0  875.0  \\
            943.0  748.0  \\
            794.0  914.0  \\
            908.0  720.0  \\
            752.0  984.0  \\
            781.0  907.0  \\
            725.0  929.0  \\
            921.0  882.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={8af66323-6566-41af-83d2-9539ff0245d0}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            987.0  994.0  \\
            965.0  802.0  \\
            943.0  748.0  \\
            908.0  720.0  \\
            725.0  929.0  \\
            686.0  892.0  \\
            698.0  998.0  \\
            923.0  986.0  \\
            987.0  994.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={da13d3d7-a569-49f7-b330-c1334d870596}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            892.0  375.0  \\
            970.0  349.0  \\
            903.0  477.0  \\
            809.0  266.0  \\
            835.0  195.0  \\
            815.0  357.0  \\
            939.0  362.0  \\
            759.0  353.0  \\
            930.0  302.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={2b98be80-8d0f-49f7-90d2-7daa98dbbb43}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            936.0  330.0  \\
            907.0  454.0  \\
            817.0  193.0  \\
            923.0  482.0  \\
            783.0  255.0  \\
            928.0  397.0  \\
            793.0  187.0  \\
            820.0  347.0  \\
            738.0  317.0  \\
            682.0  423.0  \\
            749.0  395.0  \\
            795.0  225.0  \\
            746.0  402.0  \\
            818.0  391.0  \\
            728.0  412.0  \\
            907.0  338.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={fa00d790-547d-42c7-9d65-151e14dd734b}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            970.0  349.0  \\
            930.0  302.0  \\
            835.0  195.0  \\
            793.0  187.0  \\
            738.0  317.0  \\
            728.0  412.0  \\
            682.0  423.0  \\
            907.0  454.0  \\
            903.0  477.0  \\
            923.0  482.0  \\
            970.0  349.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={57b8cfa0-065e-4842-b19b-2038e959ec9a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            323.0  453.0  \\
            416.0  402.0  \\
            420.0  442.0  \\
            582.0  503.0  \\
            432.0  587.0  \\
            506.0  433.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={4d41790e-1cfa-404a-b5a2-cf2a172f8587}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            280.0  418.0  \\
            641.0  533.0  \\
            598.0  430.0  \\
            408.0  351.0  \\
            408.0  422.0  \\
            304.0  384.0  \\
            306.0  493.0  \\
            455.0  393.0  \\
            478.0  589.0  \\
            468.0  437.0  \\
            231.0  385.0  \\
            526.0  444.0  \\
            487.0  530.0  \\
            588.0  537.0  \\
            501.0  518.0  \\
            426.0  502.0  \\
            518.0  557.0  \\
            462.0  362.0  \\
            555.0  547.0  \\
            405.0  476.0  \\
            481.0  496.0  \\
            251.0  447.0  \\
            343.0  381.0  \\
            416.0  368.0  \\
            348.0  436.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={efb18306-d8fb-409f-86e6-da4aa9424134}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            641.0  533.0  \\
            598.0  430.0  \\
            455.0  393.0  \\
            462.0  362.0  \\
            408.0  351.0  \\
            304.0  384.0  \\
            231.0  385.0  \\
            251.0  447.0  \\
            306.0  493.0  \\
            432.0  587.0  \\
            478.0  589.0  \\
            588.0  537.0  \\
            641.0  533.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={1d729eac-db6b-41cf-ab68-f13b34a69af2}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            432.0  167.0  \\
            554.0  147.0  \\
            448.0  69.0  \\
            520.0  151.0  \\
            520.0  56.0  \\
            485.0  131.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={ddf59f25-842e-4d96-ad4f-242d80030528}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            474.0  100.0  \\
            554.0  106.0  \\
            408.0  204.0  \\
            516.0  20.0  \\
            479.0  11.0  \\
            552.0  141.0  \\
            522.0  124.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={499b6a42-c2d7-4a61-b87b-924a75560521}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            554.0  147.0  \\
            554.0  106.0  \\
            516.0  20.0  \\
            479.0  11.0  \\
            448.0  69.0  \\
            408.0  204.0  \\
            554.0  147.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={70939f67-8a0b-48ea-8278-b0f1cb64331a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            817.0  579.0  \\
            813.0  560.0  \\
            827.0  526.0  \\
            811.0  589.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={8f5ddd94-d7da-4331-840d-b9e9dad06b80}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            719.0  477.0  \\
            810.0  554.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={4742781c-5211-4eb9-82e2-7065bff3aaad}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            827.0  526.0  \\
            719.0  477.0  \\
            811.0  589.0  \\
            817.0  579.0  \\
            827.0  526.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={e908581d-013a-4160-95fb-63fbd6f77de3}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            54.0  857.0  \\
            15.0  860.0  \\
            84.0  840.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={be185eaf-f302-4d68-8d5f-f79a72776ec8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            42.0  863.0  \\
            104.0  916.0  \\
            73.0  802.0  \\
            87.0  716.0  \\
            56.0  905.0  \\
            47.0  802.0  \\
            75.0  831.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={bfab15da-d974-4f8f-add2-bea731565523}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            104.0  916.0  \\
            87.0  716.0  \\
            15.0  860.0  \\
            56.0  905.0  \\
            104.0  916.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={dba1a020-4122-4048-9fa2-66bcf11734b9}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            35.0  52.0  \\
            124.0  19.0  \\
            148.0  19.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={43468843-f55b-410f-85b2-881b8b9086a2}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            34.0  144.0  \\
            42.0  48.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={a8a278d5-b34d-4985-8e89-8e65272774d2}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            148.0  19.0  \\
            124.0  19.0  \\
            42.0  48.0  \\
            35.0  52.0  \\
            34.0  144.0  \\
            148.0  19.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.8353;blue,0.7686}, name path={43b4ff80-6811-40af-abaf-693b35375fec}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.8353;blue,0.7686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            967.0  617.0  \\
            941.0  541.0  \\
            979.0  541.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.8353;blue,0.7686}, name path={1b469146-f479-4ad2-b0c8-0db9882bd41d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.8353;blue,0.7686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            970.0  693.0  \\
            972.0  666.0  \\
            962.0  595.0  \\
            930.0  616.0  \\
            956.0  535.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.8353;blue,0.7686}, name path={8c9f253d-4889-426d-9f66-1f9b76a17c82}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            979.0  541.0  \\
            956.0  535.0  \\
            941.0  541.0  \\
            930.0  616.0  \\
            970.0  693.0  \\
            972.0  666.0  \\
            979.0  541.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4235;green,0.3216;blue,0.0}, name path={c1f78ee7-a078-4967-9618-a712abdf7bbe}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4235;green,0.3216;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            11.0  395.0  \\
            0.0  470.0  \\
            5.0  665.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4235;green,0.3216;blue,0.0}, name path={9783748a-c99e-414d-b2f3-ecf3549edb59}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4235;green,0.3216;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            63.0  677.0  \\
            92.0  605.0  \\
            96.0  500.0  \\
            19.0  326.0  \\
            39.0  711.0  \\
            33.0  501.0  \\
            60.0  450.0  \\
            6.0  487.0  \\
            49.0  619.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4235;green,0.3216;blue,0.0}, name path={a31b0281-92e6-430d-82da-14c4e0c635ce}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            96.0  500.0  \\
            19.0  326.0  \\
            0.0  470.0  \\
            5.0  665.0  \\
            39.0  711.0  \\
            63.0  677.0  \\
            92.0  605.0  \\
            96.0  500.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.4588;blue,0.5059}, name path={6c40e08a-dac9-4414-a5fa-41250482e1d4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.4588;blue,0.5059}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            300.0  641.0  \\
            241.0  624.0  \\
            247.0  649.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.4588;blue,0.5059}, name path={062039e8-0d56-451b-8995-67bc223795b7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.4588;blue,0.5059}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            228.0  538.0  \\
            345.0  630.0  \\
            206.0  546.0  \\
            163.0  596.0  \\
            309.0  640.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.4588;blue,0.5059}, name path={d28decb0-2e19-42e9-82c8-58fc21052ed7}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            345.0  630.0  \\
            228.0  538.0  \\
            206.0  546.0  \\
            163.0  596.0  \\
            247.0  649.0  \\
            309.0  640.0  \\
            345.0  630.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2667;green,0.0;blue,0.3608}, name path={2b21332c-1dcc-4709-8a63-3cd9e91c603e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2667;green,0.0;blue,0.3608}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            493.0  658.0  \\
            544.0  641.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2667;green,0.0;blue,0.3608}, name path={cd4f3e30-9e0f-4dbf-9e2c-ad495aeb8a17}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2667;green,0.0;blue,0.3608}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            533.0  637.0  \\
            523.0  646.0  \\
            579.0  665.0  \\
            547.0  584.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2667;green,0.0;blue,0.3608}, name path={1448f0b8-c6e3-4eaa-8913-00a35e992554}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            579.0  665.0  \\
            547.0  584.0  \\
            493.0  658.0  \\
            579.0  665.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6196;green,0.6196;blue,0.4667}, name path={b6fe441e-689a-4e83-800e-585a3e2fee99}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6196;green,0.6196;blue,0.4667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            752.0  95.0  \\
            772.0  130.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6196;green,0.6196;blue,0.4667}, name path={09f185d5-5857-4b54-8c9c-41721e91795b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6196;green,0.6196;blue,0.4667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            749.0  99.0  \\
            756.0  155.0  \\
            804.0  26.0  \\
            815.0  29.0  \\
            841.0  115.0  \\
            775.0  164.0  \\
            845.0  79.0  \\
            728.0  14.0  \\
            780.0  150.0  \\
            820.0  36.0  \\
            813.0  128.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6196;green,0.6196;blue,0.4667}, name path={af075833-5c78-4842-bb77-3d520dffba43}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            845.0  79.0  \\
            820.0  36.0  \\
            815.0  29.0  \\
            804.0  26.0  \\
            728.0  14.0  \\
            756.0  155.0  \\
            775.0  164.0  \\
            841.0  115.0  \\
            845.0  79.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.3608;blue,0.4706}, name path={eb0a4e35-9fc5-447f-a943-ac5bf336a10d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.3608;blue,0.4706}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            575.0  46.0  \\
            590.0  72.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.3608;blue,0.4706}, name path={216ad898-f41d-4be7-9c1a-7ab78e474d06}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.3608;blue,0.4706}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            557.0  14.0  \\
            576.0  19.0  \\
            593.0  61.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.3608;blue,0.4706}, name path={4056e5b0-b90a-4f0c-a13d-394b19c7c3b6}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            593.0  61.0  \\
            576.0  19.0  \\
            557.0  14.0  \\
            575.0  46.0  \\
            590.0  72.0  \\
            593.0  61.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5059;green,0.5922;blue,0.9451}, name path={df43fb47-cd1d-40c0-900d-4b8879643b1e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5059;green,0.5922;blue,0.9451}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            690.0  627.0  \\
            742.0  552.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5059;green,0.5922;blue,0.9451}, name path={5e1e774f-cee8-4f14-8181-9f6c38325776}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5059;green,0.5922;blue,0.9451}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            688.0  560.0  \\
            722.0  637.0  \\
            707.0  688.0  \\
            735.0  614.0  \\
            705.0  651.0  \\
            737.0  569.0  \\
            746.0  560.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5059;green,0.5922;blue,0.9451}, name path={d232bbd9-605b-4b80-ac1d-0f14bc576561}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            746.0  560.0  \\
            742.0  552.0  \\
            688.0  560.0  \\
            690.0  627.0  \\
            707.0  688.0  \\
            735.0  614.0  \\
            746.0  560.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.1961;blue,0.0}, name path={5a11f7d9-5854-4e9f-bde7-ff50429a150a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.1961;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            819.0  450.0  \\
            830.0  435.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.1961;blue,0.0}, name path={8e330f1b-2061-4147-a2d6-0537f045bf8b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.1961;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            746.0  461.0  \\
            790.0  422.0  \\
            826.0  440.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.1961;blue,0.0}, name path={2511a024-0541-4147-8345-5b365269e559}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            830.0  435.0  \\
            790.0  422.0  \\
            746.0  461.0  \\
            819.0  450.0  \\
            830.0  435.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7804;green,0.1294;blue,0.8667}, name path={29cebc03-3895-4920-bb08-c3eddaf6ee02}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7804;green,0.1294;blue,0.8667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            818.0  713.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7804;green,0.1294;blue,0.8667}, name path={022d0771-23d2-40b5-99f5-36f8badd3cf6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7804;green,0.1294;blue,0.8667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            785.0  759.0  \\
            822.0  705.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7804;green,0.1294;blue,0.8667}, name path={ee3fdf15-0934-421b-9554-0745bf6d6c10}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            818.0  713.0  \\
            785.0  759.0  \\
            822.0  705.0  \\
            818.0  713.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6784;blue,0.0275}, name path={65576e28-34b4-4fc2-84ae-08aa9b002c45}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6784;blue,0.0275}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            962.0  82.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6784;blue,0.0275}, name path={920705a6-f645-4094-b15d-ef6653d21031}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6784;blue,0.0275}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            935.0  12.0  \\
            996.0  108.0  \\
            964.0  51.0  \\
            944.0  85.0  \\
            976.0  129.0  \\
            968.0  36.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6784;blue,0.0275}, name path={8a576a55-2c2e-4045-96ed-28fc5f619e7e}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            996.0  108.0  \\
            968.0  36.0  \\
            935.0  12.0  \\
            944.0  85.0  \\
            976.0  129.0  \\
            996.0  108.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={69.12mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={1000.0}, xticklabels={{$0$,$200$,$400$,$600$,$800$,$1000$}}, xtick={{0.0,200.0,400.0,600.0,800.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0}, ymax={1000.0}, yticklabels={{$0$,$200$,$400$,$600$,$800$,$1000$}}, ytick={{0.0,200.0,400.0,600.0,800.0,1000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d27da082-1201-4fd6-8f87-6d50b4dc60a7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            521.0  830.0  \\
            579.0  744.0  \\
            543.0  790.0  \\
            531.0  766.0  \\
            508.0  784.0  \\
            447.0  681.0  \\
            407.0  713.0  \\
            651.0  747.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={689a2d30-3794-4968-831f-9f68b46f71fb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            578.0  886.0  \\
            448.0  729.0  \\
            585.0  899.0  \\
            378.0  741.0  \\
            581.0  827.0  \\
            380.0  726.0  \\
            628.0  760.0  \\
            435.0  719.0  \\
            439.0  758.0  \\
            500.0  820.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={61612f64-dbd6-48e7-95fa-6cda1ba64fba}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            651.0  747.0  \\
            579.0  744.0  \\
            448.0  729.0  \\
            447.0  681.0  \\
            380.0  726.0  \\
            378.0  741.0  \\
            578.0  886.0  \\
            585.0  899.0  \\
            651.0  747.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={63d4e992-5833-4805-88ab-47924bdb931b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            658.0  120.0  \\
            615.0  209.0  \\
            695.0  154.0  \\
            627.0  226.0  \\
            640.0  230.0  \\
            663.0  177.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={bc984e52-499b-407f-9bae-c96334a4ca1d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            670.0  351.0  \\
            623.0  217.0  \\
            684.0  249.0  \\
            589.0  237.0  \\
            681.0  115.0  \\
            694.0  315.0  \\
            627.0  180.0  \\
            677.0  131.0  \\
            668.0  290.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={a581f51f-2b9c-4fa4-906d-cfcc3977fb5b}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            695.0  154.0  \\
            681.0  115.0  \\
            658.0  120.0  \\
            589.0  237.0  \\
            670.0  351.0  \\
            694.0  315.0  \\
            695.0  154.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={2d78de8b-9276-4669-a382-796cb25444f4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            35.0  52.0  \\
            124.0  19.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={f8c67ab8-9faa-4ae4-8d4c-2710c39d02f7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            34.0  144.0  \\
            42.0  48.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={82aab44a-168c-4361-adcc-be760a4421e7}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            124.0  19.0  \\
            42.0  48.0  \\
            35.0  52.0  \\
            34.0  144.0  \\
            124.0  19.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={512df9c5-31cc-498e-8768-491673786fd7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            432.0  167.0  \\
            575.0  46.0  \\
            448.0  69.0  \\
            520.0  56.0  \\
            368.0  1.0  \\
            419.0  10.0  \\
            485.0  131.0  \\
            590.0  72.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={c692f50e-2915-4290-918a-e3be26229be9}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            398.0  39.0  \\
            357.0  65.0  \\
            557.0  14.0  \\
            474.0  100.0  \\
            394.0  46.0  \\
            379.0  30.0  \\
            554.0  106.0  \\
            383.0  77.0  \\
            576.0  19.0  \\
            408.0  204.0  \\
            516.0  20.0  \\
            479.0  11.0  \\
            593.0  61.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={4dd82395-1c37-4e6e-b2cc-6534f6747ccb}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            593.0  61.0  \\
            576.0  19.0  \\
            557.0  14.0  \\
            479.0  11.0  \\
            368.0  1.0  \\
            357.0  65.0  \\
            408.0  204.0  \\
            554.0  106.0  \\
            590.0  72.0  \\
            593.0  61.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={fe19ee07-1f38-4855-b86d-321c30979296}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            686.0  892.0  \\
            698.0  998.0  \\
            626.0  916.0  \\
            923.0  986.0  \\
            606.0  988.0  \\
            871.0  917.0  \\
            965.0  802.0  \\
            987.0  994.0  \\
            877.0  833.0  \\
            940.0  974.0  \\
            765.0  922.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={8ee39cca-22be-4614-bb78-210b68fa0efb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            857.0  875.0  \\
            943.0  748.0  \\
            697.0  822.0  \\
            794.0  914.0  \\
            601.0  957.0  \\
            752.0  984.0  \\
            785.0  759.0  \\
            781.0  907.0  \\
            725.0  929.0  \\
            921.0  882.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={03cb9de1-747f-4d6f-939e-08c72e684812}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            987.0  994.0  \\
            965.0  802.0  \\
            943.0  748.0  \\
            785.0  759.0  \\
            697.0  822.0  \\
            626.0  916.0  \\
            601.0  957.0  \\
            606.0  988.0  \\
            698.0  998.0  \\
            923.0  986.0  \\
            987.0  994.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={7ed36acb-c710-4345-9b11-8233b2845b07}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            201.0  201.0  \\
            61.0  243.0  \\
            317.0  102.0  \\
            318.0  277.0  \\
            198.0  86.0  \\
            226.0  83.0  \\
            297.0  182.0  \\
            294.0  165.0  \\
            148.0  19.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={c3f1be25-001f-4054-8d01-5f4c34ef8f31}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            316.0  246.0  \\
            293.0  98.0  \\
            366.0  218.0  \\
            118.0  181.0  \\
            345.0  147.0  \\
            127.0  135.0  \\
            163.0  270.0  \\
            303.0  43.0  \\
            330.0  313.0  \\
            209.0  214.0  \\
            204.0  183.0  \\
            230.0  158.0  \\
            234.0  177.0  \\
            26.0  241.0  \\
            138.0  238.0  \\
            211.0  309.0  \\
            208.0  269.0  \\
            402.0  254.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={62b907df-0d38-43e6-8050-0ecea65379d5}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            402.0  254.0  \\
            345.0  147.0  \\
            303.0  43.0  \\
            148.0  19.0  \\
            118.0  181.0  \\
            26.0  241.0  \\
            211.0  309.0  \\
            330.0  313.0  \\
            402.0  254.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={fb07062c-8f80-45a1-9305-3ed81318f260}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            300.0  641.0  \\
            241.0  624.0  \\
            247.0  649.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={0eec14a1-e5d4-4527-bf6a-a883d2350664}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            338.0  702.0  \\
            228.0  538.0  \\
            345.0  630.0  \\
            206.0  546.0  \\
            163.0  596.0  \\
            309.0  640.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={601df8d3-4aa9-403f-b713-96a9847d5dee}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            345.0  630.0  \\
            228.0  538.0  \\
            206.0  546.0  \\
            163.0  596.0  \\
            247.0  649.0  \\
            338.0  702.0  \\
            345.0  630.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={43d33a84-5b85-4a0d-b555-f82e6f01d7b0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            323.0  453.0  \\
            416.0  402.0  \\
            420.0  442.0  \\
            582.0  503.0  \\
            432.0  587.0  \\
            506.0  433.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={fe107eba-a37c-470a-958d-2697057fa919}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            280.0  418.0  \\
            598.0  430.0  \\
            408.0  351.0  \\
            408.0  422.0  \\
            304.0  384.0  \\
            306.0  493.0  \\
            455.0  393.0  \\
            468.0  437.0  \\
            231.0  385.0  \\
            526.0  444.0  \\
            501.0  362.0  \\
            487.0  530.0  \\
            501.0  518.0  \\
            426.0  502.0  \\
            462.0  362.0  \\
            405.0  476.0  \\
            481.0  496.0  \\
            251.0  447.0  \\
            343.0  381.0  \\
            416.0  368.0  \\
            348.0  436.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={01e4fd28-b324-4cee-a033-835d8c2253eb}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            598.0  430.0  \\
            501.0  362.0  \\
            408.0  351.0  \\
            304.0  384.0  \\
            231.0  385.0  \\
            251.0  447.0  \\
            306.0  493.0  \\
            432.0  587.0  \\
            501.0  518.0  \\
            582.0  503.0  \\
            598.0  430.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={df34e1bf-bef1-4c67-968f-6fbd8b13177b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            892.0  375.0  \\
            970.0  349.0  \\
            809.0  266.0  \\
            815.0  357.0  \\
            939.0  362.0  \\
            759.0  353.0  \\
            930.0  302.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={525d39e2-0a27-45f2-b726-481993d55018}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            936.0  330.0  \\
            783.0  255.0  \\
            928.0  397.0  \\
            820.0  347.0  \\
            738.0  317.0  \\
            749.0  395.0  \\
            795.0  225.0  \\
            746.0  402.0  \\
            818.0  391.0  \\
            728.0  412.0  \\
            907.0  338.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={e2c24914-68db-4af6-bdc2-bde01649177d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            970.0  349.0  \\
            930.0  302.0  \\
            783.0  255.0  \\
            795.0  225.0  \\
            738.0  317.0  \\
            728.0  412.0  \\
            928.0  397.0  \\
            970.0  349.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={372e99bd-268b-411e-9ff8-357e3911a4ed}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            11.0  395.0  \\
            0.0  470.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={b9736b0e-a100-4e82-80ba-8ddc3d1cfd0e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            92.0  605.0  \\
            96.0  500.0  \\
            19.0  326.0  \\
            33.0  501.0  \\
            60.0  450.0  \\
            33.0  304.0  \\
            6.0  487.0  \\
            49.0  619.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={eec7362d-8d0a-4b4d-b74d-4cdab28a8241}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            96.0  500.0  \\
            33.0  304.0  \\
            19.0  326.0  \\
            0.0  470.0  \\
            49.0  619.0  \\
            92.0  605.0  \\
            96.0  500.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.8353;blue,0.7686}, name path={85775847-f8c7-44f6-9df1-2232420d4759}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.8353;blue,0.7686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            503.0  989.0  \\
            251.0  905.0  \\
            480.0  903.0  \\
            264.0  905.0  \\
            433.0  879.0  \\
            341.0  825.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.8353;blue,0.7686}, name path={e32f4cc6-3588-4e16-9792-fcc1f7700f50}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.8353;blue,0.7686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            375.0  869.0  \\
            489.0  853.0  \\
            339.0  916.0  \\
            440.0  918.0  \\
            420.0  891.0  \\
            486.0  913.0  \\
            477.0  967.0  \\
            422.0  998.0  \\
            266.0  782.0  \\
            453.0  913.0  \\
            330.0  949.0  \\
            317.0  844.0  \\
            397.0  872.0  \\
            314.0  808.0  \\
            370.0  807.0  \\
            527.0  962.0  \\
            335.0  903.0  \\
            451.0  948.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.8353;blue,0.7686}, name path={940c121d-0e4b-41c6-bfdb-957ab78cc528}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            527.0  962.0  \\
            489.0  853.0  \\
            375.0  869.0  \\
            370.0  807.0  \\
            266.0  782.0  \\
            251.0  905.0  \\
            330.0  949.0  \\
            422.0  998.0  \\
            503.0  989.0  \\
            527.0  962.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4235;green,0.3216;blue,0.0}, name path={00ab9ed4-a07e-4f03-a51c-e6d849ba34ca}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4235;green,0.3216;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            493.0  658.0  \\
            690.0  627.0  \\
            742.0  552.0  \\
            544.0  641.0  \\
            818.0  713.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4235;green,0.3216;blue,0.0}, name path={a7ee4802-6daa-4f9a-b9ee-8aad75337520}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4235;green,0.3216;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            533.0  637.0  \\
            641.0  533.0  \\
            688.0  560.0  \\
            478.0  589.0  \\
            722.0  637.0  \\
            707.0  688.0  \\
            735.0  614.0  \\
            588.0  537.0  \\
            518.0  557.0  \\
            705.0  651.0  \\
            523.0  646.0  \\
            555.0  547.0  \\
            579.0  665.0  \\
            822.0  705.0  \\
            737.0  569.0  \\
            746.0  560.0  \\
            547.0  584.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4235;green,0.3216;blue,0.0}, name path={274eb859-aa1f-4f23-8e61-a292c09c007e}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            822.0  705.0  \\
            742.0  552.0  \\
            641.0  533.0  \\
            588.0  537.0  \\
            518.0  557.0  \\
            478.0  589.0  \\
            493.0  658.0  \\
            707.0  688.0  \\
            818.0  713.0  \\
            822.0  705.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.4588;blue,0.5059}, name path={f5e1e116-57d8-4111-884a-215749bc992d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.4588;blue,0.5059}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            962.0  82.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.4588;blue,0.5059}, name path={491a4d11-3791-4132-b814-1f6d7f5720cf}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.4588;blue,0.5059}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            935.0  12.0  \\
            996.0  108.0  \\
            964.0  51.0  \\
            944.0  85.0  \\
            976.0  129.0  \\
            968.0  36.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.4588;blue,0.5059}, name path={71c7ed20-0bc0-4e45-8cea-f197a418f624}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            996.0  108.0  \\
            968.0  36.0  \\
            935.0  12.0  \\
            944.0  85.0  \\
            976.0  129.0  \\
            996.0  108.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2667;green,0.0;blue,0.3608}, name path={743f4c36-5dd8-464f-8a40-0bc42ea1d8ae}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2667;green,0.0;blue,0.3608}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            54.0  857.0  \\
            186.0  973.0  \\
            192.0  921.0  \\
            15.0  860.0  \\
            84.0  840.0  \\
            215.0  734.0  \\
            5.0  665.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2667;green,0.0;blue,0.3608}, name path={0827cc82-02cb-47fa-81fe-d6b0f326526d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2667;green,0.0;blue,0.3608}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            42.0  863.0  \\
            157.0  841.0  \\
            63.0  677.0  \\
            39.0  711.0  \\
            100.0  985.0  \\
            104.0  916.0  \\
            178.0  851.0  \\
            117.0  967.0  \\
            222.0  822.0  \\
            73.0  802.0  \\
            87.0  716.0  \\
            56.0  905.0  \\
            47.0  802.0  \\
            225.0  924.0  \\
            75.0  831.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2667;green,0.0;blue,0.3608}, name path={3f8f666b-ccd9-40ac-9816-8704147b5e3a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            225.0  924.0  \\
            222.0  822.0  \\
            215.0  734.0  \\
            63.0  677.0  \\
            5.0  665.0  \\
            15.0  860.0  \\
            56.0  905.0  \\
            100.0  985.0  \\
            186.0  973.0  \\
            225.0  924.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6196;green,0.6196;blue,0.4667}, name path={6e663f38-0e48-4bc7-8f27-9c39e5cb3d98}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6196;green,0.6196;blue,0.4667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            819.0  450.0  \\
            830.0  435.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6196;green,0.6196;blue,0.4667}, name path={6f5a8eaf-1462-4b8e-8e83-4be450eeed89}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6196;green,0.6196;blue,0.4667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            746.0  461.0  \\
            682.0  423.0  \\
            790.0  422.0  \\
            826.0  440.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6196;green,0.6196;blue,0.4667}, name path={5dcf2814-2aa8-4e7f-9a96-e90332ea9ba9}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            830.0  435.0  \\
            790.0  422.0  \\
            682.0  423.0  \\
            746.0  461.0  \\
            819.0  450.0  \\
            830.0  435.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.3608;blue,0.4706}, name path={6b4b427d-13c9-410e-afc3-7a97a733f710}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.3608;blue,0.4706}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            589.0  310.0  \\
            512.0  217.0  \\
            491.0  224.0  \\
            532.0  299.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.3608;blue,0.4706}, name path={a2c1ed8c-60e1-4973-a9a5-faa71f879306}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.3608;blue,0.4706}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            520.0  346.0  \\
            615.0  368.0  \\
            503.0  337.0  \\
            647.0  422.0  \\
            519.0  250.0  \\
            560.0  295.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.3608;blue,0.4706}, name path={fb442bb1-b73d-4088-b578-9f6f80f32739}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            647.0  422.0  \\
            589.0  310.0  \\
            512.0  217.0  \\
            491.0  224.0  \\
            503.0  337.0  \\
            647.0  422.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5059;green,0.5922;blue,0.9451}, name path={90a1b92e-5da0-4ced-a009-b15ef6e360a3}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5059;green,0.5922;blue,0.9451}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            903.0  477.0  \\
            967.0  617.0  \\
            941.0  541.0  \\
            979.0  541.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5059;green,0.5922;blue,0.9451}, name path={d7d20768-4760-4995-9fdd-334823854c0e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5059;green,0.5922;blue,0.9451}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            970.0  693.0  \\
            907.0  454.0  \\
            923.0  482.0  \\
            972.0  666.0  \\
            962.0  595.0  \\
            930.0  616.0  \\
            908.0  720.0  \\
            956.0  535.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5059;green,0.5922;blue,0.9451}, name path={77dd7834-b8e7-4172-9de3-4498729d37f0}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            979.0  541.0  \\
            907.0  454.0  \\
            903.0  477.0  \\
            908.0  720.0  \\
            970.0  693.0  \\
            972.0  666.0  \\
            979.0  541.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.1961;blue,0.0}, name path={796f6921-9749-48a7-8ffc-fb4a15adfe23}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.1961;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            554.0  147.0  \\
            520.0  151.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.1961;blue,0.0}, name path={57ad9c3e-bc12-4bf3-8071-549dea76e1c7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.1961;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            552.0  141.0  \\
            522.0  124.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.1961;blue,0.0}, name path={0a44f940-5301-405b-86bb-29bdee3a5f3b}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            554.0  147.0  \\
            552.0  141.0  \\
            522.0  124.0  \\
            520.0  151.0  \\
            554.0  147.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7804;green,0.1294;blue,0.8667}, name path={3c1211cb-724a-403a-a345-4330bad8e63b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7804;green,0.1294;blue,0.8667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            752.0  95.0  \\
            772.0  130.0  \\
            835.0  195.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7804;green,0.1294;blue,0.8667}, name path={9e2a625f-0f3c-46fb-800d-36f463c329d1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7804;green,0.1294;blue,0.8667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            749.0  99.0  \\
            817.0  193.0  \\
            756.0  155.0  \\
            804.0  26.0  \\
            815.0  29.0  \\
            793.0  187.0  \\
            841.0  115.0  \\
            775.0  164.0  \\
            845.0  79.0  \\
            728.0  14.0  \\
            758.0  186.0  \\
            780.0  150.0  \\
            820.0  36.0  \\
            813.0  128.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7804;green,0.1294;blue,0.8667}, name path={b0f4850c-b737-4f64-9a7e-cdd8ab197693}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            845.0  79.0  \\
            820.0  36.0  \\
            815.0  29.0  \\
            804.0  26.0  \\
            728.0  14.0  \\
            758.0  186.0  \\
            817.0  193.0  \\
            835.0  195.0  \\
            845.0  79.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6784;blue,0.0275}, name path={80d90925-7bbc-4206-81d9-3ee8e02f094f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6784;blue,0.0275}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            817.0  579.0  \\
            813.0  560.0  \\
            827.0  526.0  \\
            811.0  589.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6784;blue,0.0275}, name path={d0c76a46-822f-42f0-b09b-8154eae7ab90}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6784;blue,0.0275}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            719.0  477.0  \\
            810.0  554.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6784;blue,0.0275}, name path={b4bdb138-a539-4be1-9537-b325750bee83}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            827.0  526.0  \\
            719.0  477.0  \\
            811.0  589.0  \\
            817.0  579.0  \\
            827.0  526.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={53.88mm}, scaled x ticks={false}, xlabel={number of clusters}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ratio of failed samples}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={1}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a67f831b-25e6-4791-a7e6-613e2b3922fb}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3592b16c-db21-452d-83b7-b9a525b0b0e4}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.02  \\
            6.0  0.01  \\
            7.0  0.05  \\
            8.0  0.01  \\
            9.0  0.05  \\
            10.0  0.08  \\
            11.0  0.16  \\
            12.0  0.07  \\
            13.0  0.18  \\
            14.0  0.2  \\
            15.0  0.29  \\
            16.0  0.31  \\
            17.0  0.4  \\
            18.0  0.39  \\
            19.0  0.49  \\
            20.0  0.4  \\
        }
        ;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={53.88mm}, scaled x ticks={false}, xlabel={number of clusters}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={mean $\mathtt{tinf}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.7282779456743906}, ymax={16.244677188678033}, yticklabels={{$0$,$5$,$10$,$15$}}, ytick={{0.0,5.0,10.0,15.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,0.0)
            (2,0.041781889193264955)
            (3,0.11398175104495097)
            (4,0.21112975963752095)
            (5,0.35232766962337053)
            (6,0.5143199491572342)
            (7,0.7215412826589441)
            (8,0.9645941194541094)
            (9,1.2566098074392873)
            (10,1.586030886119143)
            (11,1.9642791728112028)
            (12,2.3775069400376454)
            (13,2.8735546660592064)
            (14,3.4023882324950803)
            (15,3.9813154184729402)
            (16,4.608602578621504)
            (17,5.314100185720119)
            (18,6.078158777400359)
            (19,6.905179637509624)
            (20,7.859960971911801)
            (20,6.432562835027901)
            (19,5.636760083578168)
            (18,4.897311410183572)
            (17,4.275541489793303)
            (16,3.67190421707496)
            (15,3.115673212402502)
            (14,2.648513746514004)
            (13,2.218334308183908)
            (12,1.8396033781779653)
            (11,1.4801612451375077)
            (10,1.1495138036395152)
            (9,0.9207410647659089)
            (8,0.6827846669255015)
            (7,0.4883096038755117)
            (6,0.3253446653637467)
            (5,0.19896925251783362)
            (4,0.09733907896518879)
            (3,0.04605060993628915)
            (2,0.006986364462446111)
            (1,0.0)
            (1,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,0.0)
            (2,0.041781889193264955)
            (3,0.11398175104495097)
            (4,0.21112975963752095)
            (5,0.35232766962337053)
            (6,0.5143199491572342)
            (7,0.7215412826589441)
            (8,0.9645941194541094)
            (9,1.2566098074392873)
            (10,1.586030886119143)
            (11,1.9642791728112028)
            (12,2.3775069400376454)
            (13,2.8735546660592064)
            (14,3.4023882324950803)
            (15,3.9813154184729402)
            (16,4.608602578621504)
            (17,5.314100185720119)
            (18,6.078158777400359)
            (19,6.905179637509624)
            (20,7.859960971911801)
            (20,9.287359108795702)
            (19,8.173599191441081)
            (18,7.259006144617147)
            (17,6.352658881646935)
            (16,5.5453009401680475)
            (15,4.8469576245433785)
            (14,4.156262718476157)
            (13,3.5287750239345046)
            (12,2.9154105018973255)
            (11,2.4483971004848977)
            (10,2.022547968598771)
            (9,1.5924785501126657)
            (8,1.2464035719827173)
            (7,0.9547729614423766)
            (6,0.7032952329507218)
            (5,0.5056860867289075)
            (4,0.3249204403098531)
            (3,0.18191289215361278)
            (2,0.07657741392408379)
            (1,0.0)
            (1,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9394e6ea-47d5-4c9c-98bc-a9346d99f556}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.041781889193264955  \\
            3.0  0.11398175104495097  \\
            4.0  0.21112975963752095  \\
            5.0  0.35232766962337053  \\
            6.0  0.5143199491572342  \\
            7.0  0.7215412826589441  \\
            8.0  0.9645941194541094  \\
            9.0  1.2566098074392873  \\
            10.0  1.586030886119143  \\
            11.0  1.9642791728112028  \\
            12.0  2.3775069400376454  \\
            13.0  2.8735546660592064  \\
            14.0  3.4023882324950803  \\
            15.0  3.9813154184729402  \\
            16.0  4.608602578621504  \\
            17.0  5.314100185720119  \\
            18.0  6.078158777400359  \\
            19.0  6.905179637509624  \\
            20.0  7.859960971911801  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,0.0)
            (2,0.04526113739674897)
            (3,0.17272844968716938)
            (4,0.28058985900685196)
            (5,0.4355705544990763)
            (6,0.6446785635989591)
            (7,0.9808487773596625)
            (8,1.3210809363630018)
            (9,2.0701847767143318)
            (10,2.297057559977792)
            (11,3.033893669172659)
            (12,3.453328016391718)
            (13,4.088368099410933)
            (14,4.9463678766389325)
            (15,5.832476714654889)
            (16,7.758199621501819)
            (17,7.902356778588864)
            (18,8.892922308703245)
            (19,10.989741212685473)
            (20,11.093896254227229)
            (20,7.757291890221632)
            (19,6.773407714815706)
            (18,6.062760156175538)
            (17,4.999082410597981)
            (16,-0.24791129092856767)
            (15,3.219134009036769)
            (14,3.1988552650254825)
            (13,2.745752447620349)
            (12,2.0049510200834115)
            (11,1.1732227867817229)
            (10,1.2547446439541785)
            (9,0.45159195731508883)
            (8,0.7586106207896006)
            (7,0.5315714912399994)
            (6,0.38603624325949176)
            (5,0.2292901485687299)
            (4,0.11918319560772875)
            (3,-0.20464487712628382)
            (2,0.017253342499989773)
            (1,0.0)
            (1,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,0.0)
            (2,0.04526113739674897)
            (3,0.17272844968716938)
            (4,0.28058985900685196)
            (5,0.4355705544990763)
            (6,0.6446785635989591)
            (7,0.9808487773596625)
            (8,1.3210809363630018)
            (9,2.0701847767143318)
            (10,2.297057559977792)
            (11,3.033893669172659)
            (12,3.453328016391718)
            (13,4.088368099410933)
            (14,4.9463678766389325)
            (15,5.832476714654889)
            (16,7.758199621501819)
            (17,7.902356778588864)
            (18,8.892922308703245)
            (19,10.989741212685473)
            (20,11.093896254227229)
            (20,14.430500618232825)
            (19,15.20607471055524)
            (18,11.72308446123095)
            (17,10.805631146579746)
            (16,15.764310533932207)
            (15,8.445819420273008)
            (14,6.693880488252383)
            (13,5.430983751201516)
            (12,4.901705012700025)
            (11,4.894564551563596)
            (10,3.339370476001405)
            (9,3.6887775961135745)
            (8,1.883551251936403)
            (7,1.4301260634793256)
            (6,0.9033208839384266)
            (5,0.6418509604294227)
            (4,0.4419965224059752)
            (3,0.5501017765006226)
            (2,0.07326893229350816)
            (1,0.0)
            (1,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={46d87d6d-6ba2-4df9-8047-f20c13a53345}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.04526113739674897  \\
            3.0  0.17272844968716938  \\
            4.0  0.28058985900685196  \\
            5.0  0.4355705544990763  \\
            6.0  0.6446785635989591  \\
            7.0  0.9808487773596625  \\
            8.0  1.3210809363630018  \\
            9.0  2.0701847767143318  \\
            10.0  2.297057559977792  \\
            11.0  3.033893669172659  \\
            12.0  3.453328016391718  \\
            13.0  4.088368099410933  \\
            14.0  4.9463678766389325  \\
            15.0  5.832476714654889  \\
            16.0  7.758199621501819  \\
            17.0  7.902356778588864  \\
            18.0  8.892922308703245  \\
            19.0  10.989741212685473  \\
            20.0  11.093896254227229  \\
        }
        ;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={53.88mm}, scaled x ticks={false}, xlabel={number of clusters}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ratio of best solutions}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={1}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={928033f5-b5ed-45f3-a153-a742a4bd3f55}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.5  \\
            2.0  0.7100000000000004  \\
            3.0  0.6500000000000004  \\
            4.0  0.7800000000000005  \\
            5.0  0.7500000000000004  \\
            6.0  0.7300000000000004  \\
            7.0  0.8000000000000005  \\
            8.0  0.8400000000000005  \\
            9.0  0.8500000000000005  \\
            10.0  0.8500000000000005  \\
            11.0  0.9200000000000006  \\
            12.0  0.8500000000000005  \\
            13.0  0.9300000000000006  \\
            14.0  0.9400000000000006  \\
            15.0  0.9700000000000006  \\
            16.0  0.9600000000000006  \\
            17.0  0.9700000000000006  \\
            18.0  0.9700000000000006  \\
            19.0  0.9800000000000006  \\
            20.0  0.9600000000000006  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b4a71dee-acef-45f8-9df4-c21bec57a58a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.5  \\
            2.0  0.2900000000000001  \\
            3.0  0.35000000000000014  \\
            4.0  0.22000000000000006  \\
            5.0  0.25000000000000006  \\
            6.0  0.2700000000000001  \\
            7.0  0.20000000000000004  \\
            8.0  0.16  \\
            9.0  0.15  \\
            10.0  0.15  \\
            11.0  0.08  \\
            12.0  0.15  \\
            13.0  0.07  \\
            14.0  0.060000000000000005  \\
            15.0  0.03  \\
            16.0  0.04  \\
            17.0  0.03  \\
            18.0  0.03  \\
            19.0  0.02  \\
            20.0  0.04  \\
        }
        ;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={53.88mm}, scaled x ticks={false}, xlabel={number of users}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={5.599999999999994}, xmax={514.4}, xticklabels={{$100$,$200$,$300$,$400$,$500$}}, xtick={{100.0,200.0,300.0,400.0,500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={time (ms)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.11863207499050198}, ymax={86.96088141599527}, yticklabels={{$1$,$10$}}, ytick={{1.0,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={823fe592-8537-422f-808b-d2fbaf13fc22}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            20.0  0.142985  \\
            60.0  0.220853  \\
            100.0  0.316267  \\
            140.0  0.353595  \\
            180.0  0.3950055  \\
            220.0  0.520212  \\
            260.0  0.3998615  \\
            300.0  0.502675  \\
            340.0  0.497592  \\
            380.0  0.4502965  \\
            420.0  0.477451  \\
            460.0  0.49487  \\
            500.0  0.563678  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d03bebd4-2e9e-480d-ba1f-060ae18d4e5f}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            20.0  1.0011355  \\
            60.0  4.5284455  \\
            100.0  7.8219435  \\
            140.0  11.5004615  \\
            180.0  16.300265  \\
            220.0  21.253826  \\
            260.0  25.277992  \\
            300.0  29.6715675  \\
            340.0  37.20689  \\
            380.0  45.8661375  \\
            420.0  51.891568  \\
            460.0  64.3329765  \\
            500.0  72.1498745  \\
        }
        ;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={53.88mm}, scaled x ticks={false}, xlabel={number of clusters}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.9500000000000028}, xmax={67.95}, xticklabels={{$0$,$10$,$20$,$30$,$40$,$50$,$60$}}, xtick={{0.0,10.0,20.0,30.0,40.0,50.0,60.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ratio of failed samples}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={1}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9e6f0a37-f60b-4d31-aa6b-59efa2198a9e}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={0e60998d-19c4-4e80-85ce-64298b561968}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.01  \\
            15.0  0.01  \\
            16.0  0.01  \\
            17.0  0.0  \\
            18.0  0.02  \\
            19.0  0.02  \\
            20.0  0.02  \\
            21.0  0.01  \\
            22.0  0.02  \\
            23.0  0.02  \\
            24.0  0.03  \\
            25.0  0.06  \\
            26.0  0.03  \\
            27.0  0.06  \\
            28.0  0.04  \\
            29.0  0.06  \\
            30.0  0.11  \\
            31.0  0.05  \\
            32.0  0.09  \\
            33.0  0.1  \\
            34.0  0.08  \\
            35.0  0.09  \\
            36.0  0.12  \\
            37.0  0.13  \\
            38.0  0.15  \\
            39.0  0.19  \\
            40.0  0.21  \\
            41.0  0.17  \\
            42.0  0.26  \\
            43.0  0.29  \\
            44.0  0.31  \\
            45.0  0.3  \\
            46.0  0.3  \\
            47.0  0.33  \\
            48.0  0.38  \\
            49.0  0.32  \\
            50.0  0.4  \\
            51.0  0.39  \\
            52.0  0.33  \\
            53.0  0.42  \\
            54.0  0.49  \\
            55.0  0.47  \\
            56.0  0.5  \\
            57.0  0.6  \\
            58.0  0.51  \\
            59.0  0.61  \\
            60.0  0.57  \\
            61.0  0.5  \\
            62.0  0.63  \\
            63.0  0.73  \\
            64.0  0.7  \\
            65.0  0.74  \\
            66.0  0.65  \\
        }
        ;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={53.88mm}, scaled x ticks={false}, xlabel={number of clusters}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.9500000000000028}, xmax={67.95}, xticklabels={{$0$,$10$,$20$,$30$,$40$,$50$,$60$}}, xtick={{0.0,10.0,20.0,30.0,40.0,50.0,60.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={mean $\mathtt{tinf}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-3.2424071394001217}, ymax={111.32264511940417}, yticklabels={{$0$,$25$,$50$,$75$,$100$}}, ytick={{0.0,25.0,50.0,75.0,100.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,0.0)
            (2,0.07127526035477894)
            (3,0.16122978194276755)
            (4,0.27742873709453175)
            (5,0.4187800807280343)
            (6,0.5840535448457225)
            (7,0.7611386399978948)
            (8,0.9534293519257693)
            (9,1.1731523524188494)
            (10,1.422086646852371)
            (11,1.6884803501985488)
            (12,1.9953329171552951)
            (13,2.31317460414745)
            (14,2.6790194809224834)
            (15,3.0665161106816017)
            (16,3.4357567518229706)
            (17,3.849902097774865)
            (18,4.287588866051277)
            (19,4.783826894010716)
            (20,5.229464977907154)
            (21,5.726749403965098)
            (22,6.230635010729967)
            (23,6.816721819824282)
            (24,7.373206180537304)
            (25,7.9896546349609245)
            (26,8.633576124900404)
            (27,9.257832316035275)
            (28,9.935984917241605)
            (29,10.622253042070165)
            (30,11.344860328972716)
            (31,12.085097790044765)
            (32,12.847415757647603)
            (33,13.651897712126724)
            (34,14.477486052649423)
            (35,15.288270994008462)
            (36,16.142227849580518)
            (37,17.10423929064235)
            (38,18.025904134295956)
            (39,19.01497536572497)
            (40,20.005647735487624)
            (41,20.97069010841327)
            (42,22.0389809378672)
            (43,23.164543950793146)
            (44,24.27542837507068)
            (45,25.40102707667652)
            (46,26.580112620609437)
            (47,27.811436845429874)
            (48,29.09434702649386)
            (49,30.366392637663374)
            (50,31.620959844701023)
            (51,32.89416361291089)
            (52,34.166899674058406)
            (53,35.595352702688764)
            (54,36.96623648746161)
            (55,38.361640773527235)
            (56,39.65858294279304)
            (57,41.0773622339167)
            (58,42.50643579618608)
            (59,44.11896448626301)
            (60,45.60417292792908)
            (61,47.27439297267623)
            (62,48.89784956385425)
            (63,50.53231423700915)
            (64,52.332038474677184)
            (65,54.10841777261234)
            (66,56.000518563241684)
            (66,49.641864004920095)
            (65,48.12087552092339)
            (64,46.41129153106702)
            (63,44.92284572683857)
            (62,43.522523402953695)
            (61,41.952135276491546)
            (60,40.421519081719275)
            (59,39.10334599478845)
            (58,37.66720734814948)
            (57,36.46199877662099)
            (56,35.17276886443063)
            (55,33.88853013980611)
            (54,32.62743604799089)
            (53,31.336758059895132)
            (52,30.12100596430537)
            (51,29.01937314473726)
            (50,27.92901572732908)
            (49,26.756440793182115)
            (48,25.673262282500502)
            (47,24.41052356332437)
            (46,23.281158628985434)
            (45,22.26254474853161)
            (44,21.221845751434667)
            (43,20.263576279291954)
            (42,19.29347398641364)
            (41,18.34893470269449)
            (40,17.42690381122719)
            (39,16.545656506008743)
            (38,15.63443077919718)
            (37,14.825217950012195)
            (36,13.987510104314126)
            (35,13.190989397610103)
            (34,12.40718657676738)
            (33,11.685070443983532)
            (32,11.0362658320189)
            (31,10.340795253274756)
            (30,9.726005512158414)
            (29,9.038088840463434)
            (28,8.456962400733701)
            (27,7.851449452675736)
            (26,7.316918853884317)
            (25,6.77146787060035)
            (24,6.287458765302905)
            (23,5.791638497520797)
            (22,5.28075950740879)
            (21,4.807421038074392)
            (20,4.369380755811335)
            (19,3.9710537201069966)
            (18,3.5422165787866184)
            (17,3.1851596229813235)
            (16,2.820851173782284)
            (15,2.4985016822732997)
            (14,2.173767348223445)
            (13,1.8492683105638952)
            (12,1.571952732343982)
            (11,1.3255058633353936)
            (10,1.0932986175639012)
            (9,0.8786293057116648)
            (8,0.7074475962720971)
            (7,0.5419682914156401)
            (6,0.40474051452723053)
            (5,0.27835549434054147)
            (4,0.16417016327305348)
            (3,0.08038712449149578)
            (2,0.012562366884521031)
            (1,0.0)
            (1,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,0.0)
            (2,0.07127526035477894)
            (3,0.16122978194276755)
            (4,0.27742873709453175)
            (5,0.4187800807280343)
            (6,0.5840535448457225)
            (7,0.7611386399978948)
            (8,0.9534293519257693)
            (9,1.1731523524188494)
            (10,1.422086646852371)
            (11,1.6884803501985488)
            (12,1.9953329171552951)
            (13,2.31317460414745)
            (14,2.6790194809224834)
            (15,3.0665161106816017)
            (16,3.4357567518229706)
            (17,3.849902097774865)
            (18,4.287588866051277)
            (19,4.783826894010716)
            (20,5.229464977907154)
            (21,5.726749403965098)
            (22,6.230635010729967)
            (23,6.816721819824282)
            (24,7.373206180537304)
            (25,7.9896546349609245)
            (26,8.633576124900404)
            (27,9.257832316035275)
            (28,9.935984917241605)
            (29,10.622253042070165)
            (30,11.344860328972716)
            (31,12.085097790044765)
            (32,12.847415757647603)
            (33,13.651897712126724)
            (34,14.477486052649423)
            (35,15.288270994008462)
            (36,16.142227849580518)
            (37,17.10423929064235)
            (38,18.025904134295956)
            (39,19.01497536572497)
            (40,20.005647735487624)
            (41,20.97069010841327)
            (42,22.0389809378672)
            (43,23.164543950793146)
            (44,24.27542837507068)
            (45,25.40102707667652)
            (46,26.580112620609437)
            (47,27.811436845429874)
            (48,29.09434702649386)
            (49,30.366392637663374)
            (50,31.620959844701023)
            (51,32.89416361291089)
            (52,34.166899674058406)
            (53,35.595352702688764)
            (54,36.96623648746161)
            (55,38.361640773527235)
            (56,39.65858294279304)
            (57,41.0773622339167)
            (58,42.50643579618608)
            (59,44.11896448626301)
            (60,45.60417292792908)
            (61,47.27439297267623)
            (62,48.89784956385425)
            (63,50.53231423700915)
            (64,52.332038474677184)
            (65,54.10841777261234)
            (66,56.000518563241684)
            (66,62.35917312156327)
            (65,60.09596002430129)
            (64,58.252785418287345)
            (63,56.14178274717974)
            (62,54.27317572475481)
            (61,52.59665066886092)
            (60,50.78682677413888)
            (59,49.13458297773757)
            (58,47.34566424422268)
            (57,45.69272569121242)
            (56,44.14439702115545)
            (55,42.83475140724836)
            (54,41.305036926932324)
            (53,39.853947345482396)
            (52,38.212793383811444)
            (51,36.768954081084516)
            (50,35.312903962072966)
            (49,33.97634448214463)
            (48,32.51543177048722)
            (47,31.212350127535377)
            (46,29.87906661223344)
            (45,28.53950940482143)
            (44,27.32901099870669)
            (43,26.065511622294338)
            (42,24.78448788932076)
            (41,23.59244551413205)
            (40,22.584391659748057)
            (39,21.484294225441193)
            (38,20.41737748939473)
            (37,19.383260631272506)
            (36,18.29694559484691)
            (35,17.38555259040682)
            (34,16.547785528531467)
            (33,15.618724980269915)
            (32,14.658565683276306)
            (31,13.829400326814774)
            (30,12.963715145787019)
            (29,12.206417243676896)
            (28,11.415007433749508)
            (27,10.664215179394814)
            (26,9.950233395916491)
            (25,9.207841399321499)
            (24,8.458953595771703)
            (23,7.841805142127766)
            (22,7.180510514051143)
            (21,6.646077769855803)
            (20,6.089549200002972)
            (19,5.5966000679144345)
            (18,5.032961153315936)
            (17,4.514644572568406)
            (16,4.050662329863657)
            (15,3.6345305390899036)
            (14,3.184271613621522)
            (13,2.777080897731005)
            (12,2.4187131019666084)
            (11,2.051454837061704)
            (10,1.7508746761408407)
            (9,1.467675399126034)
            (8,1.1994111075794416)
            (7,0.9803089885801495)
            (6,0.7633665751642145)
            (5,0.5592046671155271)
            (4,0.39068731091601006)
            (3,0.24207243939403933)
            (2,0.12998815382503684)
            (1,0.0)
            (1,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={8e3fa6f4-e01a-49ca-8423-1f0a12538f26}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.07127526035477894  \\
            3.0  0.16122978194276755  \\
            4.0  0.27742873709453175  \\
            5.0  0.4187800807280343  \\
            6.0  0.5840535448457225  \\
            7.0  0.7611386399978948  \\
            8.0  0.9534293519257693  \\
            9.0  1.1731523524188494  \\
            10.0  1.422086646852371  \\
            11.0  1.6884803501985488  \\
            12.0  1.9953329171552951  \\
            13.0  2.31317460414745  \\
            14.0  2.6790194809224834  \\
            15.0  3.0665161106816017  \\
            16.0  3.4357567518229706  \\
            17.0  3.849902097774865  \\
            18.0  4.287588866051277  \\
            19.0  4.783826894010716  \\
            20.0  5.229464977907154  \\
            21.0  5.726749403965098  \\
            22.0  6.230635010729967  \\
            23.0  6.816721819824282  \\
            24.0  7.373206180537304  \\
            25.0  7.9896546349609245  \\
            26.0  8.633576124900404  \\
            27.0  9.257832316035275  \\
            28.0  9.935984917241605  \\
            29.0  10.622253042070165  \\
            30.0  11.344860328972716  \\
            31.0  12.085097790044765  \\
            32.0  12.847415757647603  \\
            33.0  13.651897712126724  \\
            34.0  14.477486052649423  \\
            35.0  15.288270994008462  \\
            36.0  16.142227849580518  \\
            37.0  17.10423929064235  \\
            38.0  18.025904134295956  \\
            39.0  19.01497536572497  \\
            40.0  20.005647735487624  \\
            41.0  20.97069010841327  \\
            42.0  22.0389809378672  \\
            43.0  23.164543950793146  \\
            44.0  24.27542837507068  \\
            45.0  25.40102707667652  \\
            46.0  26.580112620609437  \\
            47.0  27.811436845429874  \\
            48.0  29.09434702649386  \\
            49.0  30.366392637663374  \\
            50.0  31.620959844701023  \\
            51.0  32.89416361291089  \\
            52.0  34.166899674058406  \\
            53.0  35.595352702688764  \\
            54.0  36.96623648746161  \\
            55.0  38.361640773527235  \\
            56.0  39.65858294279304  \\
            57.0  41.0773622339167  \\
            58.0  42.50643579618608  \\
            59.0  44.11896448626301  \\
            60.0  45.60417292792908  \\
            61.0  47.27439297267623  \\
            62.0  48.89784956385425  \\
            63.0  50.53231423700915  \\
            64.0  52.332038474677184  \\
            65.0  54.10841777261234  \\
            66.0  56.000518563241684  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,0.0)
            (2,0.06743547024674718)
            (3,0.16620461665839198)
            (4,0.3124323990712837)
            (5,0.5277332678880037)
            (6,0.7641903690804638)
            (7,0.9726507146828588)
            (8,1.2509048117922945)
            (9,1.6376469645215679)
            (10,1.9475157552244604)
            (11,2.3004926550024063)
            (12,2.8395565926799615)
            (13,3.353459331516)
            (14,3.7431516364901642)
            (15,4.255396765953269)
            (16,4.9470125302133905)
            (17,5.773022911851175)
            (18,6.163253444422995)
            (19,6.876449370858396)
            (20,8.029988983855256)
            (21,8.459644375216014)
            (22,9.307206072644975)
            (23,10.306219962254817)
            (24,11.419059088874503)
            (25,12.082639234890298)
            (26,12.968071169401053)
            (27,13.896738440518448)
            (28,14.82002865569821)
            (29,16.51247012436708)
            (30,17.252241111298368)
            (31,18.433272297327196)
            (32,19.423553305127015)
            (33,20.0769778907188)
            (34,21.841265860728466)
            (35,24.43351715148224)
            (36,24.89256431408014)
            (37,26.245249701104278)
            (38,26.704342818260873)
            (39,28.819061922495308)
            (40,30.322446355649056)
            (41,31.303391513384224)
            (42,33.17735855597865)
            (43,36.55087330635722)
            (44,37.40331134227962)
            (45,38.19103550823384)
            (46,40.473502854588425)
            (47,41.978790934164756)
            (48,42.838043739248285)
            (49,46.01975992953794)
            (50,47.14027531854885)
            (51,50.40997416274898)
            (52,52.551296277233114)
            (53,51.9462705961262)
            (54,53.729429707992665)
            (55,56.20256002361563)
            (56,59.88976429590317)
            (57,65.14472332569275)
            (58,71.26810016273555)
            (59,70.10737946623658)
            (60,69.61390153909892)
            (61,72.3266431498543)
            (62,81.50827300652621)
            (63,74.1039272537121)
            (64,74.94966229946226)
            (65,83.06149672364015)
            (66,88.56486715631756)
            (66,69.04949633263107)
            (65,70.58747793859013)
            (64,63.01692540685073)
            (63,60.13789272579612)
            (62,55.373957518943286)
            (61,61.52914294140408)
            (60,56.60156133641231)
            (59,56.29006010474815)
            (58,47.474557791723626)
            (57,46.1193286656878)
            (56,45.52549263259273)
            (55,45.047909136929356)
            (54,46.25749304446666)
            (53,41.74385810035512)
            (52,37.815688975205596)
            (51,40.34510207537713)
            (50,38.58137780383893)
            (49,36.56789819654546)
            (48,34.23096286311815)
            (47,33.40227370641669)
            (46,32.150725885000085)
            (45,28.065811230247075)
            (44,31.349272617289362)
            (43,25.668860693034908)
            (42,24.780521088598732)
            (41,24.649846600662638)
            (40,22.514452516594027)
            (39,22.771264889390686)
            (38,22.132642894621306)
            (37,21.195973280889692)
            (36,19.78154058864925)
            (35,17.29168483981593)
            (34,17.527938943921747)
            (33,16.273977485057216)
            (32,14.967051477539613)
            (31,13.227938534248473)
            (30,13.946084440837282)
            (29,10.055880697977205)
            (28,11.17484987336226)
            (27,10.294109455447742)
            (26,9.151110128793409)
            (25,9.71100409602715)
            (24,6.554251179352558)
            (23,7.59890173331617)
            (22,6.525401261665662)
            (21,6.704842728781143)
            (20,6.176874432974316)
            (19,5.24695746109224)
            (18,4.918508460064242)
            (17,3.547191719308441)
            (16,3.602959193695476)
            (15,3.381540066070208)
            (14,2.9094087168449927)
            (13,2.4304285632618443)
            (12,2.185196094521298)
            (11,1.837853755949733)
            (10,1.5961857610529517)
            (9,1.1912504079084398)
            (8,0.9256176657276085)
            (7,0.720105771818308)
            (6,0.4056032846797812)
            (5,0.3548350066706253)
            (4,0.21787650122116842)
            (3,0.11906547580366113)
            (2,0.04188584433275858)
            (1,0.0)
            (1,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,0.0)
            (2,0.06743547024674718)
            (3,0.16620461665839198)
            (4,0.3124323990712837)
            (5,0.5277332678880037)
            (6,0.7641903690804638)
            (7,0.9726507146828588)
            (8,1.2509048117922945)
            (9,1.6376469645215679)
            (10,1.9475157552244604)
            (11,2.3004926550024063)
            (12,2.8395565926799615)
            (13,3.353459331516)
            (14,3.7431516364901642)
            (15,4.255396765953269)
            (16,4.9470125302133905)
            (17,5.773022911851175)
            (18,6.163253444422995)
            (19,6.876449370858396)
            (20,8.029988983855256)
            (21,8.459644375216014)
            (22,9.307206072644975)
            (23,10.306219962254817)
            (24,11.419059088874503)
            (25,12.082639234890298)
            (26,12.968071169401053)
            (27,13.896738440518448)
            (28,14.82002865569821)
            (29,16.51247012436708)
            (30,17.252241111298368)
            (31,18.433272297327196)
            (32,19.423553305127015)
            (33,20.0769778907188)
            (34,21.841265860728466)
            (35,24.43351715148224)
            (36,24.89256431408014)
            (37,26.245249701104278)
            (38,26.704342818260873)
            (39,28.819061922495308)
            (40,30.322446355649056)
            (41,31.303391513384224)
            (42,33.17735855597865)
            (43,36.55087330635722)
            (44,37.40331134227962)
            (45,38.19103550823384)
            (46,40.473502854588425)
            (47,41.978790934164756)
            (48,42.838043739248285)
            (49,46.01975992953794)
            (50,47.14027531854885)
            (51,50.40997416274898)
            (52,52.551296277233114)
            (53,51.9462705961262)
            (54,53.729429707992665)
            (55,56.20256002361563)
            (56,59.88976429590317)
            (57,65.14472332569275)
            (58,71.26810016273555)
            (59,70.10737946623658)
            (60,69.61390153909892)
            (61,72.3266431498543)
            (62,81.50827300652621)
            (63,74.1039272537121)
            (64,74.94966229946226)
            (65,83.06149672364015)
            (66,88.56486715631756)
            (66,108.08023798000406)
            (65,95.53551550869017)
            (64,86.88239919207379)
            (63,88.06996178162808)
            (62,107.64258849410913)
            (61,83.12414335830452)
            (60,82.62624174178553)
            (59,83.92469882772501)
            (58,95.06164253374747)
            (57,84.1701179856977)
            (56,74.25403595921361)
            (55,67.35721091030192)
            (54,61.20136637151867)
            (53,62.148683091897276)
            (52,67.28690357926064)
            (51,60.474846250120834)
            (50,55.69917283325877)
            (49,55.471621662530424)
            (48,51.44512461537842)
            (47,50.55530816191282)
            (46,48.796279824176764)
            (45,48.3162597862206)
            (44,43.457350067269886)
            (43,47.43288591967953)
            (42,41.57419602335857)
            (41,37.956936426105806)
            (40,38.130440194704086)
            (39,34.86685895559993)
            (38,31.27604274190044)
            (37,31.294526121318864)
            (36,30.00358803951103)
            (35,31.575349463148548)
            (34,26.154592777535186)
            (33,23.879978296380386)
            (32,23.880055132714418)
            (31,23.63860606040592)
            (30,20.558397781759453)
            (29,22.969059550756956)
            (28,18.465207438034156)
            (27,17.499367425589153)
            (26,16.785032210008698)
            (25,14.454274373753446)
            (24,16.283866998396448)
            (23,13.013538191193463)
            (22,12.089010883624288)
            (21,10.214446021650884)
            (20,9.883103534736197)
            (19,8.505941280624551)
            (18,7.407998428781749)
            (17,7.998854104393909)
            (16,6.291065866731305)
            (15,5.12925346583633)
            (14,4.576894556135336)
            (13,4.276490099770156)
            (12,3.4939170908386252)
            (11,2.7631315540550796)
            (10,2.2988457493959693)
            (9,2.0840435211346957)
            (8,1.5761919578569805)
            (7,1.2251956575474097)
            (6,1.1227774534811463)
            (5,0.7006315291053821)
            (4,0.40698829692139893)
            (3,0.21334375751312284)
            (2,0.09298509616073578)
            (1,0.0)
            (1,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={20297964-5443-4f49-8995-58627dc10e24}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.06743547024674718  \\
            3.0  0.16620461665839198  \\
            4.0  0.3124323990712837  \\
            5.0  0.5277332678880037  \\
            6.0  0.7641903690804638  \\
            7.0  0.9726507146828588  \\
            8.0  1.2509048117922945  \\
            9.0  1.6376469645215679  \\
            10.0  1.9475157552244604  \\
            11.0  2.3004926550024063  \\
            12.0  2.8395565926799615  \\
            13.0  3.353459331516  \\
            14.0  3.7431516364901642  \\
            15.0  4.255396765953269  \\
            16.0  4.9470125302133905  \\
            17.0  5.773022911851175  \\
            18.0  6.163253444422995  \\
            19.0  6.876449370858396  \\
            20.0  8.029988983855256  \\
            21.0  8.459644375216014  \\
            22.0  9.307206072644975  \\
            23.0  10.306219962254817  \\
            24.0  11.419059088874503  \\
            25.0  12.082639234890298  \\
            26.0  12.968071169401053  \\
            27.0  13.896738440518448  \\
            28.0  14.82002865569821  \\
            29.0  16.51247012436708  \\
            30.0  17.252241111298368  \\
            31.0  18.433272297327196  \\
            32.0  19.423553305127015  \\
            33.0  20.0769778907188  \\
            34.0  21.841265860728466  \\
            35.0  24.43351715148224  \\
            36.0  24.89256431408014  \\
            37.0  26.245249701104278  \\
            38.0  26.704342818260873  \\
            39.0  28.819061922495308  \\
            40.0  30.322446355649056  \\
            41.0  31.303391513384224  \\
            42.0  33.17735855597865  \\
            43.0  36.55087330635722  \\
            44.0  37.40331134227962  \\
            45.0  38.19103550823384  \\
            46.0  40.473502854588425  \\
            47.0  41.978790934164756  \\
            48.0  42.838043739248285  \\
            49.0  46.01975992953794  \\
            50.0  47.14027531854885  \\
            51.0  50.40997416274898  \\
            52.0  52.551296277233114  \\
            53.0  51.9462705961262  \\
            54.0  53.729429707992665  \\
            55.0  56.20256002361563  \\
            56.0  59.88976429590317  \\
            57.0  65.14472332569275  \\
            58.0  71.26810016273555  \\
            59.0  70.10737946623658  \\
            60.0  69.61390153909892  \\
            61.0  72.3266431498543  \\
            62.0  81.50827300652621  \\
            63.0  74.1039272537121  \\
            64.0  74.94966229946226  \\
            65.0  83.06149672364015  \\
            66.0  88.56486715631756  \\
        }
        ;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={53.88mm}, scaled x ticks={false}, xlabel={number of clusters}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.9500000000000028}, xmax={67.95}, xticklabels={{$0$,$10$,$20$,$30$,$40$,$50$,$60$}}, xtick={{0.0,10.0,20.0,30.0,40.0,50.0,60.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ratio of best solutions}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={1}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e2ae68d6-bb7d-44dd-8c09-e7103494bb62}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.5  \\
            2.0  0.6000000000000003  \\
            3.0  0.6400000000000003  \\
            4.0  0.6900000000000004  \\
            5.0  0.7400000000000004  \\
            6.0  0.7800000000000005  \\
            7.0  0.8300000000000005  \\
            8.0  0.8600000000000005  \\
            9.0  0.9100000000000006  \\
            10.0  0.9500000000000006  \\
            11.0  0.9300000000000006  \\
            12.0  0.9700000000000006  \\
            13.0  0.9400000000000006  \\
            14.0  1.0000000000000007  \\
            15.0  0.9600000000000006  \\
            16.0  0.9700000000000006  \\
            17.0  0.9800000000000006  \\
            18.0  0.9800000000000006  \\
            19.0  0.9700000000000006  \\
            20.0  0.9900000000000007  \\
            21.0  0.9900000000000007  \\
            22.0  1.0000000000000007  \\
            23.0  0.9900000000000007  \\
            24.0  1.0000000000000007  \\
            25.0  0.9900000000000007  \\
            26.0  1.0000000000000007  \\
            27.0  1.0000000000000007  \\
            28.0  1.0000000000000007  \\
            29.0  0.9900000000000007  \\
            30.0  1.0000000000000007  \\
            31.0  1.0000000000000007  \\
            32.0  1.0000000000000007  \\
            33.0  0.9800000000000006  \\
            34.0  1.0000000000000007  \\
            35.0  1.0000000000000007  \\
            36.0  1.0000000000000007  \\
            37.0  1.0000000000000007  \\
            38.0  1.0000000000000007  \\
            39.0  1.0000000000000007  \\
            40.0  1.0000000000000007  \\
            41.0  1.0000000000000007  \\
            42.0  1.0000000000000007  \\
            43.0  1.0000000000000007  \\
            44.0  1.0000000000000007  \\
            45.0  1.0000000000000007  \\
            46.0  1.0000000000000007  \\
            47.0  0.9900000000000007  \\
            48.0  1.0000000000000007  \\
            49.0  1.0000000000000007  \\
            50.0  1.0000000000000007  \\
            51.0  1.0000000000000007  \\
            52.0  1.0000000000000007  \\
            53.0  1.0000000000000007  \\
            54.0  1.0000000000000007  \\
            55.0  1.0000000000000007  \\
            56.0  1.0000000000000007  \\
            57.0  1.0000000000000007  \\
            58.0  1.0000000000000007  \\
            59.0  1.0000000000000007  \\
            60.0  1.0000000000000007  \\
            61.0  1.0000000000000007  \\
            62.0  1.0000000000000007  \\
            63.0  1.0000000000000007  \\
            64.0  1.0000000000000007  \\
            65.0  1.0000000000000007  \\
            66.0  1.0000000000000007  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={9fbb0e2d-06dc-4916-9f8f-c168bd76eb80}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.5  \\
            2.0  0.4000000000000002  \\
            3.0  0.36000000000000015  \\
            4.0  0.3100000000000001  \\
            5.0  0.26000000000000006  \\
            6.0  0.22000000000000006  \\
            7.0  0.17  \\
            8.0  0.13999999999999999  \\
            9.0  0.09  \\
            10.0  0.05  \\
            11.0  0.07  \\
            12.0  0.03  \\
            13.0  0.060000000000000005  \\
            14.0  0.0  \\
            15.0  0.04  \\
            16.0  0.03  \\
            17.0  0.02  \\
            18.0  0.02  \\
            19.0  0.03  \\
            20.0  0.01  \\
            21.0  0.01  \\
            22.0  0.0  \\
            23.0  0.01  \\
            24.0  0.0  \\
            25.0  0.01  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.01  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.02  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.01  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={53.88mm}, scaled x ticks={false}, xlabel={number of users}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={5.599999999999994}, xmax={514.4}, xticklabels={{$100$,$200$,$300$,$400$,$500$}}, xtick={{100.0,200.0,300.0,400.0,500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={time (ms)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.780110227903117}, ymax={215.47907007045512}, yticklabels={{$10$,$100$}}, ytick={{10.0,100.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={259084ae-d721-49b4-a367-d29e29d275e9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            20.0  3.1443725  \\
            60.0  5.723976  \\
            100.0  5.791537  \\
            140.0  6.124165  \\
            180.0  5.8389205  \\
            220.0  6.2939705  \\
            260.0  6.1927415  \\
            300.0  6.0539315  \\
            340.0  6.4275665  \\
            380.0  6.120871  \\
            420.0  6.6665245  \\
            460.0  6.5021855  \\
            500.0  6.655578  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={52bca661-5717-48b3-a7f9-0337d46c01c8}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            20.0  9.254495  \\
            60.0  20.645503  \\
            100.0  28.884963  \\
            140.0  44.5157465  \\
            180.0  55.37114  \\
            220.0  76.308339  \\
            260.0  84.6017555  \\
            300.0  101.2784315  \\
            340.0  126.366616  \\
            380.0  140.8701945  \\
            420.0  167.213069  \\
            460.0  172.923866  \\
            500.0  190.51673  \\
        }
        ;
\end{axis}
\end{tikzpicture}
